Analytical Quantum Field methods in Particle Physics

In this thesis we deal with different aspects of quantum field theory, particularly in non-perturbative but also perturbative regimes, applied to the intellectual construction that is the Standard Model for Particle Physics (SM), but also its extension via effective theories. We have developed the following practical contributions in different subfields of Particle Physics: qualitatively assessing why the SM has those specific symmetries, explaining the $^3P_0$ mechanism of meson decay from fundamental Quantum Chromodynamics (QCD) calculations, experimentally distinguishing Effective Theories of the Electroweak sector beyond the SM in accelerators, extrapolating LHC data (low energies) to possible resonant regions of new physics (high energies) with controlled uncertainties and studying precision calculations of QCD (high energies) in coordinate space.

==> diagrams/bipartite_example.tex <==
\resizebox{4.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above left = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[right = 0.2cm of 2](L2) {\scalebox{2.}{$x_4$}};
        \vertex[right = 0.2cm of 3](L3) {\scalebox{2.}{$x_5$}};
        
        
        \vertex[left = 0.2cm of 5](L5) {\scalebox{2.}{$x_3$}};
        \vertex[left = 0.2cm of 6](L6) {\scalebox{2.}{$x_2$}};
        \vertex[left = 0.2cm of 7](L7) {\scalebox{2.}{$x_1$}};
        
        
        \vertex[below right = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            (2) -- [->-,line width=0.8mm, blue!70!white] (5), 
            (2) -- [->-,line width=0.8mm, blue!70!white] (6), 
            %(2) -- [->-,line width=0.8mm, blue!70!white] (7), 
            
            (3) -- [->-,line width=0.8mm, blue!70!white] (5), 
            (3) -- [->-,line width=0.5mm, dashed] (6), 
            (3) -- [->-,line width=0.8mm, blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (5) circle[radius=0.15];
       \path[draw=black, fill=black] (6) circle[radius=0.15];
       \path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/bipartite_graph.tex <==
%ORIENTED BIPARTITE GRAPH WITH VERTEX AND EDGE LABELS, INCLUDING THE ENERGIES Eif


\resizebox{6.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 0.5cm of 1](2);
        \vertex[below = 5cm of 2](3);
        \vertex[below = 0.5cm of 3](4);
        
        
        \vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} \sum_{\mathrm{p}>v_2}E_\mathrm{p}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        \vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        \vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        \vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        \vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        %\vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{$ \color{red!60!yellow} E_{15}$}};
        
        
         
        
         \diagram*[large]{	
            (2) -- [->-,line width=0.5mm] (5),
            (2) -- [->-,line width=0.5mm, out=25, in=180] (5),
            (2) -- [->-,line width=0.5mm, out=0, in=-155] (5),
            
            
            (2) -- [->-,line width=0.5mm, out=-10, in=155] (6), 
            (2) -- [->-,line width=0.5mm, out=-25, in=170] (6), 
            
            (2) -- [->-,line width=0.5mm] (7), 
            
            (3) -- [->-,line width=0.5mm] (5), 
            %(3) -- [->-,line width=0.5mm] (6), 
            
            (3) -- [->-,line width=0.5mm, out=5, in=162] (7), 
            (3) -- [->-,line width=0.5mm] (7), 
            (3) -- [->-,line width=0.5mm, out=-25, in=180] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (5) circle[radius=0.15];
       \path[draw=black, fill=black] (6) circle[radius=0.15];
       \path[draw=black, fill=black] (7) circle[radius=0.15];
       
       \path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/closed_triangle_graph.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm] (E1),
            (2) -- [->-,line width=0.6mm] (E1),
            (3) -- [->-,line width=0.6mm] (E1),
            
            

        }; 
       \path[draw=black, fill=white,thick] (E1) circle[radius=0.15];
       %\path[draw=black, fill=black] (E2) circle[radius=0.15];
       %\path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/closed_triangle_graph_loop1.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm, col1] (2) -- [-<-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm, col1] (E1),
            (2) -- [->-,line width=0.6mm, col1] (E1),
            (3) -- [->-,line width=0.6mm] (E1),
            
            

        }; 
       \path[draw=black, fill=white,thick] (E1) circle[radius=0.15];
       %\path[draw=black, fill=black] (E2) circle[radius=0.15];
       %\path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/closed_triangle_graph_loop2.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm] (3) -- [-<-,line width=0.6mm, col2] (1),
            
            
            (1) -- [-<-,line width=0.6mm, col2] (E1),
            (2) -- [->-,line width=0.6mm] (E1),
            (3) -- [->-,line width=0.6mm, col2] (E1),
            
            

        }; 
       \path[draw=black, fill=white,thick] (E1) circle[radius=0.15];
       %\path[draw=black, fill=black] (E2) circle[radius=0.15];
       %\path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/closed_triangle_graph_loop3.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm, col3] (3) -- [-<-,line width=0.6mm, col3] (1),
            
            
            (1) -- [-<-,line width=0.6mm, col3] (E1),
            (2) -- [->-,line width=0.6mm, col3] (E1),
            (3) -- [->-,line width=0.6mm] (E1),
            
            

        }; 
       \path[draw=black, fill=white,thick] (E1) circle[radius=0.15];
       %\path[draw=black, fill=black] (E2) circle[radius=0.15];
       %\path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/cluster_boundary.tex <==
\resizebox{7cm}{!}{%
\begin{tikzpicture}
    
    \node[main node]  (1) {};
    \node[main node2]  (2) [right = 1.5cm of 1]  {};
    
    
    \node[] (3) [left= 1cm of 1] {};
    
    \node[] (M) [left= 0.3cm of 1] {};
    
    \node[]  (E1) [above right = 0.70710678cm and 0.70710678cm of 2]  {};
    \node[]  (E2) [right = 1cm of 2]  {};
    \node[]  (E3) [below right = 0.70710678cm and 0.70710678cm of 2]  {};
    
    \node[]  (L1) [right = 0.1cm of E1]  {\scalebox{2}{$y_{w(v_4)}$}};
    \node[]  (L2) [right = 0.1cm of E2]  {\scalebox{2}{$y_{w(v_3)}$}};
    \node[]  (L3) [right = 0.1cm of E3]  {\scalebox{2}{$y_{w(v_2)}$}};
    
    \node[]  (L) [left = 0.0cm of 3]  {\scalebox{2}{$y_{w(v_1)}$}};
    
    \node[]  (LABEL) [above = 0.9cm of M]  {\scalebox{1.5}{$\color{red!70!black}G'$}};
    
    \node[]  (LABEL2) [above right = 0.7cm and 0.4cm of 1]  {\scalebox{1.5}{$\color{blue!70!white}\delta(V')$}};
    
    

    	\draw[->-, line width=0.35mm] (3) to[out= 20, in=160] (1);
    	\draw[->-, line width=0.35mm] (3) to[out= -20, in=-160] (1);


	\draw[->-,line width=0.35mm, blue!70!white] (1) to[out= 50, in=150] (2); 
	\draw[->-,line width=0.35mm, blue!70!white] (1) to[out= 0, in=180] (2); 
	\draw[->-,line width=0.35mm, blue!70!white] (1) to[out= -50, in=-150] (2); 
	
	\draw[->-,line width=0.35mm] (2) to[out=10, in=160] (E2); 
	\draw[->-,line width=0.35mm] (E2) to[out=-160, in=-10] (2); 
	
	\draw[->-,line width=0.35mm] (2) to[out=55, in=-160] (E1);
	\draw[->-,line width=0.35mm] (2) to[out=35, in=-120] (E1);
	
	
	\draw[->-,line width=0.35mm] (E3) to[out=160, in=-55] (2); 
	\draw[->-,line width=0.35mm] (E3) to[out=120, in=-35] (2); 

	\path[draw=black, fill=black] (3) circle[radius=0.1];
	\path[draw=black, fill=black] (E1) circle[radius=0.1];
	\path[draw=black, fill=black] (E2) circle[radius=0.1];
	\path[draw=black, fill=black] (E3) circle[radius=0.1];
	
	\path[draw=red!70!black,line width=0.35mm] (M) circle[radius=1.9];
	
	

\end{tikzpicture}
}

==> diagrams/cluster_oriented_cycle.tex <==
\resizebox{4.8cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 6cm of 1](2);
        \vertex[right = 8cm of 2](3);
        \vertex[above = 6cm of 3](4);
        \vertex[above = 3cm of 3](M34);
        
        \vertex[below = 4cm of 1](M12);
        \vertex[right = 3cm of 1](T141);
        \vertex[below right = 2cm and 1.5 cm of 1](T142);
        
        \vertex[below right = 1.5cm and 0.6 cm of 1](circle);
        
        \vertex[above right = 1.3cm and 0.4 cm of 1](L) {\scalebox{2}{$\color{red!70!black}G'$}};
        
        \vertex[left = 2.3cm of 4](R4);
        \vertex[left = 2.3cm of 3](DR4);
        \vertex[below = 3.7cm of R4](MR4);
        
        \vertex[left = 0.2cm of 1](L1) {\scalebox{2.5}{$y_{w(1)}$}};
        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.5}{$y_{w(2)}$}};
        \vertex[right = 0.2cm of 3](L3) {\scalebox{2.5}{$y_{w(3)}$}};
        \vertex[right = 0.2cm of 4](L4) {\scalebox{2.5}{$y_{w(5)}$}};
        \vertex[right = 0.2cm of M34](LM34)  {\scalebox{2.5}{$y_{w(4)}$}};
        
        

        \vertex[left = 0.2cm of 1](shift1);
        \vertex[left = 0.2cm of M12](shiftM12);
        \vertex[below left = 0.2cm and 0.2cm of 2](shift2);
        \vertex[below = 0.2cm of DR4](shiftDR4);
        \vertex[below right = 0.2cm and 0.2cm of 3](shift3);
        \vertex[below right = 0.2cm and 0.2cm of R4](shiftR4);
        \vertex[right = 0.2cm of M34](shiftM34);
        \vertex[right = 0.2cm of 4](shift4);
        
        %\vertex[below left = 0.9cm and 0.4cm of 1](path1) {\scalebox{2.5}{$\color{red!40!yellow} p^\mathrm{t}$}};
        
        %\vertex[above left = 1.5cm and 0.3cm of MR4](path2) {\scalebox{2.5}{$\color{blue!70!white} (p')^\mathrm{t}$}};

        \vertex[right = 0.2cm of 2](shifted2);
        \vertex[below right = 0.1cm and 0.2cm of M12](shiftedM12);
        \vertex[below right = 0.25cm and 0.07cm of T142](shiftedT142);
        \vertex[below left = 0.15cm and 0.2cm of MR4](shiftedMR4);
        \vertex[below left = 0.2cm and 0.2cm of DR4](shiftedDR4);
        \vertex[below = 0.2cm of 3](shifted3);
        
        
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.8mm, blue!70!white] (M12) -- [-<-,line width=0.6mm] (2) -- [->-,line width=0.6mm] (DR4) -- [->-,line width=0.6mm] (3) -- [->-,line width=0.6mm] (M34) -- [->-,line width=0.6mm] (4) -- [-<-,line width=0.6mm] (R4) -- [->-,line width=0.8mm, blue!70!white] (T141) -- [->-,line width=0.8mm, blue!70!white] (1),
            
            
            (R4) -- [-<-,line width=0.8mm, blue!70!white] (MR4) -- [->-,line width=0.6mm] (DR4),
            
            (M12) -- [->-,line width=0.8mm, blue!70!white] (T142) -- [->-,line width=0.6mm] (T141),
            
            (MR4) -- [-<-,line width=0.8mm, blue!70!white] (T142),
            
            (shifted2) -- [->-,line width=0.8mm, red!40!yellow] (shiftedM12) -- [->-,line width=0.8mm, red!40!yellow] (shiftedT142) -- [->-,line width=0.8mm, red!40!yellow] (shiftedMR4) -- [->-,line width=0.8mm, red!40!yellow] (shiftedDR4) -- [->-,line width=0.8mm, red!40!yellow] (shifted3),

        }; 
       \path[draw=black, fill=black] (1) circle[radius=0.15];
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (4) circle[radius=0.15];
       \path[draw=black, fill=black] (M34) circle[radius=0.15];
       
        \path[draw=red!70!black,line width=0.35mm] (circle) circle[radius=3.7];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/cluster_right_orientation.tex <==
\resizebox{4.8cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 6cm of 1](2);
        \vertex[right = 8cm of 2](3);
        \vertex[above = 6cm of 3](4);
        \vertex[above = 3cm of 3](M34);
        
        \vertex[below = 4cm of 1](M12);
        \vertex[right = 3cm of 1](T141);
        \vertex[below right = 2cm and 1.5 cm of 1](T142);
        
        \vertex[below right = 1.5cm and 0.6 cm of 1](circle);
        
        \vertex[above right = 1.3cm and 0.4 cm of 1](L) {\scalebox{2}{$\color{red!70!black}G'$}};
        
        \vertex[left = 2.3cm of 4](R4);
        \vertex[left = 2.3cm of 3](DR4);
        \vertex[below = 3.7cm of R4](MR4);
        
        \vertex[left = 0.2cm of 1](L1) {\scalebox{2.5}{$y_{w(1)}$}};
        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.5}{$y_{w(2)}$}};
        \vertex[right = 0.2cm of 3](L3) {\scalebox{2.5}{$y_{w(3)}$}};
        \vertex[right = 0.2cm of 4](L4) {\scalebox{2.5}{$y_{w(5)}$}};
        \vertex[right = 0.2cm of M34](LM34)  {\scalebox{2.5}{$y_{w(4)}$}};
        
        

        \vertex[left = 0.2cm of 1](shift1);
        \vertex[left = 0.2cm of M12](shiftM12);
        \vertex[below left = 0.2cm and 0.2cm of 2](shift2);
        \vertex[below = 0.2cm of DR4](shiftDR4);
        \vertex[below right = 0.2cm and 0.2cm of 3](shift3);
        \vertex[below right = 0.2cm and 0.2cm of R4](shiftR4);
        \vertex[right = 0.2cm of M34](shiftM34);
        \vertex[right = 0.2cm of 4](shift4);
        
        %\vertex[below left = 0.9cm and 0.4cm of 1](path1) {\scalebox{2.5}{$\color{red!40!yellow} p^\mathrm{t}$}};
        
        %\vertex[above left = 1.5cm and 0.3cm of MR4](path2) {\scalebox{2.5}{$\color{blue!70!white} (p')^\mathrm{t}$}};

        \vertex[right = 0.2cm of 2](shifted2);
        \vertex[below right = 0.1cm and 0.2cm of M12](shiftedM12);
        \vertex[below right = 0.25cm and 0.07cm of T142](shiftedT142);
        \vertex[below left = 0.15cm and 0.2cm of MR4](shiftedMR4);
        \vertex[below left = 0.2cm and 0.2cm of DR4](shiftedDR4);
        \vertex[below = 0.2cm of 3](shifted3);
        
        
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (M12) -- [->-,line width=0.8mm, blue!70!white] (2) -- [->-,line width=0.6mm] (DR4) -- [->-,line width=0.6mm] (3) -- [->-,line width=0.6mm] (M34) -- [->-,line width=0.6mm] (4) -- [-<-,line width=0.6mm] (R4) -- [-<-,line width=0.8mm, blue!70!white] (T141) -- [->-,line width=0.6mm] (1),
            
            
            (R4) -- [-<-,line width=0.6mm] (MR4) -- [->-,line width=0.6mm] (DR4),
            
            (M12) -- [->-,line width=0.6mm] (T142) -- [->-,line width=0.6mm] (T141),
            
            (MR4) -- [-<-,line width=0.8mm, blue!70!white] (T142),
            
            %(shifted2) -- [->-,line width=0.8mm, red!40!yellow] (shiftedM12) -- [->-,line width=0.8mm, red!40!yellow] (shiftedT142) -- [->-,line width=0.8mm, red!40!yellow] (shiftedMR4) -- [->-,line width=0.8mm, red!40!yellow] (shiftedDR4) -- [->-,line width=0.8mm, red!40!yellow] (shifted3),

        }; 
       \path[draw=black, fill=black] (1) circle[radius=0.15];
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (4) circle[radius=0.15];
       \path[draw=black, fill=black] (M34) circle[radius=0.15];
       
        \path[draw=red!70!black,line width=0.35mm] (circle) circle[radius=3.7];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/cycles_bipartite.tex <==
\resizebox{4.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        \vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        %\vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        \vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        \vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        \vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            %(2) -- [->-,line width=0.8mm, blue!70!white] (5), 
            (2) -- [->-,line width=0.8mm, blue!70!white] (6), 
            (2) -- [->-,line width=0.8mm, blue!70!white] (7), 
            
            %(3) -- [->-,line width=0.5mm, dashed] (5), 
            (3) -- [->-,line width=0.5mm, dashed] (6), 
            (3) -- [->-,line width=0.8mm, blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       %\path[draw=black, fill=black] (5) circle[radius=0.15];
       \path[draw=black, fill=black] (6) circle[radius=0.15];
       \path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/cycles_bipartite_2.tex <==
\resizebox{4.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        \vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        \vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        %\vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        \vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        \vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            (2) -- [->-,line width=0.8mm, blue!70!white] (5), 
            %(2) -- [->-,line width=0.8mm, blue!70!white] (6), 
            (2) -- [->-,line width=0.8mm, blue!70!white] (7), 
            
            (3) -- [->-,line width=0.5mm, dashed] (5), 
            %(3) -- [->-,line width=0.5mm, dashed] (6), 
            (3) -- [->-,line width=0.8mm, blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (5) circle[radius=0.15];
       %\path[draw=black, fill=black] (6) circle[radius=0.15];
       \path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/example.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 6cm of 1](2);
        \vertex[right = 8cm of 2](3);
        \vertex[above = 6cm of 3](4);
        \vertex[above = 3cm of 3](M34);
        
        \vertex[above left = 1cm and 1cm of 1](E1);
        \vertex[above right = 1cm and 1cm of 4](E4);
        \vertex[below left = 1cm and 1cm of 2](E2);
        \vertex[below right = 1cm and 1cm of 3](E3);
        
        \vertex[right = 1.414cm of M34](E34);
        
        \vertex[above left = 1.2cm and 1.2cm of 1](L1) {\scalebox{2.5}{$x_1$}};
        \vertex[above right = 1.2cm and 1.2cm of 4](L4) {\scalebox{2.5}{$x_5$}};
        \vertex[below left = 1.2cm and 1.2cm of 2](L2) {\scalebox{2.5}{$x_2$}};
        \vertex[below right = 1.2cm and 1.2cm of 3](L3) {\scalebox{2.5}{$x_3$}};
        \vertex[right = 1.7cm of M34](L34) {\scalebox{2.5}{$x_4$}};
        
        \vertex[below = 4cm of 1](M12);
        \vertex[right = 3cm of 1](T141);
        \vertex[below right = 2cm and 1.5 cm of 1](T142);
        
        \vertex[left = 2.3cm of 4](R4);
        \vertex[left = 2.3cm of 3](DR4);
        \vertex[below = 3.7cm of R4](MR4);
        
        
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm, ] (M12) -- [->-,line width=0.6mm, ] (2) -- [->-,line width=0.6mm, ] (DR4) -- [->-,line width=0.6mm, ] (3) -- [->-,line width=0.6mm, ] (M34) -- [->-,line width=0.6mm, ] (4) -- [-<-,line width=0.6mm, ] (R4) -- [-<-,line width=0.6mm, ] (T141) -- [-<-,line width=0.6mm, ] (1),
            
            (1) -- [-<-,line width=0.6mm, ] (E1),
            (2) -- [-<-,line width=0.6mm, ] (E2),
            (3) -- [->-,line width=0.6mm, ] (E3),
            (4) -- [->-,line width=0.6mm, ] (E4),
            (M34) -- [->-,line width=0.6mm, ] (E34),
            
            (R4) -- [-<-,line width=0.6mm, ] (MR4) -- [-<-,line width=0.6mm, ] (DR4),
            
            (M12) -- [->-,line width=0.6mm, ] (T142) -- [->-,line width=0.6mm, ] (T141),
            
            (MR4) -- [-<-,line width=0.6mm, ] (T142),

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (E4) circle[radius=0.15];
       \path[draw=black, fill=black] (E34) circle[radius=0.15];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/example_external_path.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 6cm of 1](2);
        \vertex[right = 8cm of 2](3);
        \vertex[above = 6cm of 3](4);
        \vertex[above = 3cm of 3](M34);
        
        \vertex[right = 1.414cm of M34](E34);
        
        \vertex[above left = 1cm and 1cm of 1](E1);
        \vertex[above right = 1cm and 1cm of 4](E4);
        \vertex[below left = 1cm and 1cm of 2](E2);
        \vertex[below right = 1cm and 1cm of 3](E3);
        
        
        \vertex[above left = 1.2cm and 1.2cm of 1](L1) {\scalebox{2.5}{$x_1$}};
        \vertex[above right = 1.2cm and 1.2cm of 4](L4) {\scalebox{2.5}{$x_5$}};
        \vertex[below left = 1.2cm and 1.2cm of 2](L2) {\scalebox{2.5}{$x_2$}};
        \vertex[below right = 1.2cm and 1.2cm of 3](L3) {\scalebox{2.5}{$x_3$}};
        \vertex[right = 1.7cm of M34](L34) {\scalebox{2.5}{$x_4$}};
        
        \vertex[below = 4cm of 1](M12);
        \vertex[right = 3cm of 1](T141);
        \vertex[below right = 2cm and 1.5 cm of 1](T142);
        
        \vertex[left = 2.3cm of 4](R4);
        \vertex[left = 2.3cm of 3](DR4);
        \vertex[below = 3.7cm of R4](MR4);
        
        
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.8mm, blue!70!white] (M12) -- [->-,line width=0.6mm] (2) -- [->-,line width=0.6mm] (DR4) -- [->-,line width=0.6mm] (3) -- [->-,line width=0.6mm] (M34) -- [->-,line width=0.6mm] (4) -- [-<-,line width=0.8mm, blue!70!white] (R4) -- [->-,line width=0.6mm] (T141) -- [->-,line width=0.6mm] (1),
            
            (M34) -- [->-,line width=0.6mm] (E34),
            
            (1) -- [-<-,line width=0.8mm,, blue!70!white] (E1),
            (2) -- [-<-,line width=0.6mm] (E2),
            (3) -- [->-,line width=0.6mm] (E3),
            (4) -- [->-,line width=0.8mm,, blue!70!white] (E4),
            
            (R4) -- [-<-,line width=0.8mm, blue!70!white] (MR4) -- [-<-,line width=0.6mm] (DR4),
            
            (M12) -- [->-,line width=0.8mm, blue!70!white] (T142) -- [->-,line width=0.6mm] (T141),
            
            (MR4) -- [-<-,line width=0.8mm, blue!70!white] (T142),

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (E4) circle[radius=0.15];
       \path[draw=black, fill=black] (E34) circle[radius=0.15];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/example_internal_path.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 6cm of 1](2);
        \vertex[right = 8cm of 2](3);
        \vertex[above = 6cm of 3](4);
        \vertex[above = 3cm of 3](M34);
        
        \vertex[right = 1.414cm of M34](E34);
        
        \vertex[above left = 1cm and 1cm of 1](E1);
        \vertex[above right = 1cm and 1cm of 4](E4);
        \vertex[below left = 1cm and 1cm of 2](E2);
        \vertex[below right = 1cm and 1cm of 3](E3);
        
        
        \vertex[above left = 1.2cm and 1.2cm of 1](L1) {\scalebox{2.5}{$x_1$}};
        \vertex[above right = 1.2cm and 1.2cm of 4](L4) {\scalebox{2.5}{$x_5$}};
        \vertex[below left = 1.2cm and 1.2cm of 2](L2) {\scalebox{2.5}{$x_2$}};
        \vertex[below right = 1.2cm and 1.2cm of 3](L3) {\scalebox{2.5}{$x_3$}};
        \vertex[right = 1.7cm of M34](L34) {\scalebox{2.5}{$x_4$}};
        
        \vertex[below = 4cm of 1](M12);
        \vertex[right = 3cm of 1](T141);
        \vertex[below right = 2cm and 1.5 cm of 1](T142);
        
        \vertex[left = 2.3cm of 4](R4);
        \vertex[left = 2.3cm of 3](DR4);
        \vertex[below = 3.7cm of R4](MR4);
        
        
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.8mm,  red!60!yellow] (M12) -- [->-,line width=0.6mm] (2) -- [->-,line width=0.6mm] (DR4) -- [->-,line width=0.6mm] (3) -- [->-,line width=0.6mm] (M34) -- [->-,line width=0.6mm] (4) -- [-<-,line width=0.6mm] (R4) -- [->-,line width=0.8mm,  red!60!yellow] (T141) -- [->-,line width=0.8mm,  red!60!yellow] (1),
            
            (1) -- [-<-,line width=0.6mm] (E1),
            (2) -- [-<-,line width=0.6mm] (E2),
            (3) -- [->-,line width=0.6mm] (E3),
            (4) -- [->-,line width=0.6mm] (E4),
            (M34) -- [->-,line width=0.6mm] (E34),
            
            (R4) -- [-<-,line width=0.8mm,  red!60!yellow] (MR4) -- [-<-,line width=0.6mm] (DR4),
            
            (M12) -- [->-,line width=0.8mm,  red!60!yellow] (T142) -- [->-,line width=0.6mm] (T141),
            
            (MR4) -- [-<-,line width=0.8mm,  red!60!yellow] (T142),

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (E4) circle[radius=0.15];
       \path[draw=black, fill=black] (E34) circle[radius=0.15];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/hens_claw.tex <==
\resizebox{2cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above = 1.39cm of 1](2);
        \vertex[below right = 1cm and 1cm of 1](3);
        \vertex[below left = 1cm and 1cm of 1](4);
        
        
        \vertex[left = 0.2cm of 2](L1) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of 3](L2) {\scalebox{1.5}{$x_2$}};
        \vertex[left = 0.2cm of 4](L3) {\scalebox{1.5}{$x_3$}};
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y$}};
        
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2),
            (1) -- [-<-,line width=0.6mm] (3), 
            (1) -- [-<-,line width=0.6mm] (4)
  
        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       \path[draw=black, fill=black] (4) circle[radius=0.1];
       
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/path_bipartite_1.tex <==
\resizebox{3.15cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        %\vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        \vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        %\vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        %\vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        \vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            (2) -- [->-,line width=0.8mm,  blue!70!white] (5), 
            %(2) -- [->-,line width=0.8mm,  blue!70!white] (6), 
            %(2) -- [->-,line width=0.8mm,  blue!70!white] (7), 
            
            %(3) -- [->-,line width=0.5mm,  dashed] (5), 
            %(3) -- [->-,line width=0.5mm,  dashed] (6), 
            %(3) -- [->-,line width=0.8mm,  blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       %\path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (5) circle[radius=0.15];
       %\path[draw=black, fill=black] (6) circle[radius=0.15];
       %\path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/path_bipartite_2.tex <==
\resizebox{3.15cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        %\vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        %\vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        \vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        %\vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        \vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            %(2) -- [->-,line width=0.8mm, , blue!70!white] (5), 
            (2) -- [->-,line width=0.8mm, , blue!70!white] (6), 
            %(2) -- [->-,line width=0.8mm, , blue!70!white] (7), 
            
            %(3) -- [->-,line width=0.5mm, , dashed] (5), 
            %(3) -- [->-,line width=0.5mm, , dashed] (6), 
            %(3) -- [->-,line width=0.8mm, , blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       %\path[draw=black, fill=black] (3) circle[radius=0.15];
       %\path[draw=black, fill=black] (5) circle[radius=0.15];
       \path[draw=black, fill=black] (6) circle[radius=0.15];
       %\path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/path_bipartite_3.tex <==
\resizebox{3.15cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        %\vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        %\vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        %\vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        \vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        \vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            %(2) -- [->-,line width=0.8mm,  blue!70!white] (5), 
            %(2) -- [->-,line width=0.8mm,  blue!70!white] (6), 
            (2) -- [->-,line width=0.8mm,  blue!70!white] (7), 
            
            %(3) -- [->-,line width=0.5mm,  dashed] (5), 
            %(3) -- [->-,line width=0.5mm,  dashed] (6), 
            %(3) -- [->-,line width=0.8mm,  blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       %\path[draw=black, fill=black] (3) circle[radius=0.15];
       %\path[draw=black, fill=black] (5) circle[radius=0.15];
       %\path[draw=black, fill=black] (6) circle[radius=0.15];
       \path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/path_bipartite_4.tex <==
\resizebox{3.15cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        \vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        %\vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        %\vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        \vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        \vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            %(2) -- [->-,line width=0.8mm, , blue!70!white] (5), 
            %(2) -- [->-,line width=0.8mm, , blue!70!white] (6), 
            (2) -- [->-,line width=0.8mm, , blue!70!white] (7), 
            
            %(3) -- [->-,line width=0.5mm, , dashed] (5), 
            %(3) -- [->-,line width=0.5mm, , dashed] (6), 
            (3) -- [->-,line width=0.8mm, , blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       %\path[draw=black, fill=black] (5) circle[radius=0.15];
       %\path[draw=black, fill=black] (6) circle[radius=0.15];
       \path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/path_difference.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 6cm of 1](2);
        \vertex[right = 8cm of 2](3);
        \vertex[above = 6cm of 3](4);
        \vertex[above = 3cm of 3](M34);
        
        \vertex[right = 1.414cm of M34](E34);
        
        \vertex[above left = 1cm and 1cm of 1](E1);
        \vertex[above right = 1cm and 1cm of 4](E4);
        \vertex[below left = 1cm and 1cm of 2](E2);
        \vertex[below right = 1cm and 1cm of 3](E3);
        
        
        \vertex[above left = 1.2cm and 1.2cm of 1](L1) {\scalebox{2.5}{$x_1$}};
        \vertex[above right = 1.2cm and 1.2cm of 4](L4) {\scalebox{2.5}{$x_5$}};
        \vertex[below left = 1.2cm and 1.2cm of 2](L2) {\scalebox{2.5}{$x_2$}};
        \vertex[below right = 1.2cm and 1.2cm of 3](L3) {\scalebox{2.5}{$x_3$}};
        \vertex[right = 1.7cm of M34](L34) {\scalebox{2.5}{$x_4$}};
        
        \vertex[below left = 0.9cm and 0.4cm of 1](path1) {\scalebox{2.5}{$\color{col3} \rr$}};
        
        
        
        \vertex[below = 4cm of 1](M12);
        \vertex[right = 3cm of 1](T141);
        \vertex[below right = 2cm and 1.5 cm of 1](T142);
        
        \vertex[left = 2.3cm of 4](R4);
        \vertex[left = 2.3cm of 3](DR4);
        \vertex[below = 3.7cm of R4](MR4);
        
        \vertex[above left = 1.5cm and 0.3cm of MR4](path2) {\scalebox{2.5}{$\color{col1} \rr'$}};
        
        
        \vertex[left = 0.2cm of E1](shiftE1);
        \vertex[left = 0.2cm of 1](shift1);
        \vertex[left = 0.2cm of M12](shiftM12);
        \vertex[below left = 0.2cm and 0.2cm of 2](shift2);
        \vertex[below = 0.2cm of DR4](shiftDR4);
        \vertex[below right = 0.2cm and 0.2cm of 3](shift3);
        \vertex[right = 0.2cm of R4](shiftR4);
        \vertex[right = 0.2cm of M34](shiftM34);
        \vertex[right = 0.2cm of 4](shift4);
        \vertex[right = 0.2cm of E4](shiftE4);
        
        
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.8mm,  col1] (M12) -- [->-,line width=0.6mm, ] (2) -- [->-,line width=0.6mm, ] (DR4) -- [->-,line width=0.6mm, ] (3) -- [->-,line width=0.6mm, ] (M34) -- [->-,line width=0.6mm, ] (4) -- [-<-,line width=0.8mm,  col1] (R4) -- [->-,line width=0.6mm] (T141) -- [->-,line width=0.6mm] (1),
            
            (shiftE1) -- [->-,line width=0.8mm,  col3] (shift1) -- [->-,line width=0.8mm,  col3] (shiftM12) -- [->-,line width=0.6mm,  col3] (shift2) -- [->-,line width=0.6mm,  col3] (shiftDR4) -- [->-,line width=0.6mm,  col3] (shift3) -- [->-,line width=0.6mm,  col3] (shiftM34) -- [->-,line width=0.6mm,  col3] (shift4) -- [->-,line width=0.8mm,  col3] (shiftE4),
            
            (M34) -- [->-,line width=0.6mm] (E34),
            
            (1) -- [-<-,line width=0.8mm, col1] (E1),
            (2) -- [-<-,line width=0.6mm] (E2),
            (3) -- [->-,line width=0.6mm] (E3),
            (4) -- [->-,line width=0.8mm, col1] (E4),
            
            (R4) -- [-<-,line width=0.8mm,  col1] (MR4) -- [-<-,line width=0.6mm] (DR4),
            
            (M12) -- [->-,line width=0.8mm,  col1] (T142) -- [->-,line width=0.6mm] (T141),
            
            (MR4) -- [-<-,line width=0.8mm,  col1] (T142),

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (E4) circle[radius=0.15];
       \path[draw=black, fill=black] (E34) circle[radius=0.15];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/pentagon.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above = 2cm of 1](1up) ;
        \vertex[below = 2cm of 1](1down) ;
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[left = 1.5cm of 1up](E1up);
        \vertex[left = 1.5cm of 1down](E1down);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
        \vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$x_2$}};
        \vertex[left = 0.2cm of E1up](L1up) {\scalebox{1.5}{$x_3$}};
        \vertex[left = 0.2cm of E1down](L1down) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$x_4$}};
        \vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$x_5$}};
        
        \vertex[right = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_2$}};
        \vertex[above= 0.2cm of 1up](L1_Iup) {\scalebox{1.5}{$y_3$}};
        \vertex[below = 0.2cm of 1down](L1_Idown) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_4$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_5$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$e_2$}};
        \vertex[above left = 0.2cm and 0.5cm of 1up](edge1up) {\scalebox{1.5}{$e_3$}};
        \vertex[above left = 0.2cm and 0.5cm of 1down](edge1down) {\scalebox{1.5}{$e_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$e_4$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$e_5$}};
        
        \vertex[above right = 1cm and 1cm of 1](edge4) {\scalebox{1.5}{$e_6$}};
        \vertex[below right = 1cm and 1cm of 1](edge5) {\scalebox{1.5}{$e_7$}};
        \vertex[below right = 1.25cm and 0.2cm of 2](edge6) {\scalebox{1.5}{$e_8$}};
        
        \vertex[above right = 0.7cm and 0.2cm of 1](edge7) {\scalebox{1.5}{$e_9$}};
        \vertex[below right = 0.7cm and 0.2cm of 1](edge8) {\scalebox{1.5}{$e_{10}$}};
       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (1up) -- [->-,line width=0.6mm] (2) -- [->-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1down) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm] (E1),
            (1up) -- [-<-,line width=0.6mm] (E1up),
            (1down) -- [-<-,line width=0.6mm] (E1down),
            (2) -- [->-,line width=0.6mm] (E2),
            (3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E1up) circle[radius=0.15];
       \path[draw=black, fill=black] (E1down) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (1up) circle[radius=0.1];
       \path[draw=black, fill=black] (1down) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/polytope_pentagon.tex <==
\begin{tikzpicture}[thick,scale=3]

\coordinate (A1) at (0,0);
\coordinate (A2) at (1,0);
\coordinate (A3) at (0,0.5);
\coordinate (A4) at (1,1.5);

\coordinate (A5) at (0,1.5);

\coordinate (A6) at (1,1);

\node[] at (1,-0.1) {\resizebox{1.7cm}{!}{$\text{min}(p_3^0,-p_4^0)$}};

\node[] at (-0.23,0.5) {\resizebox{1cm}{!}{$p_2^0+p_4^0$}};

\node[] at (-0.55,1.5) {\resizebox{3,1cm}{!}{$p_2^0+p_4^0+\text{min}(p_3^0,-p_4^0)$}};

\draw[draw=col4, fill=white, pattern=crosshatch, pattern color=col4][line width=1pt] (A1) -- (A2) -- (A4) -- (A3) -- (A1);

%\draw[draw=blue!30!magenta, fill=white, pattern=north east lines, pattern color=blue][line width=1pt] (A1) -- (A2) -- (A6) -- (A1);

%\draw[draw=blue, fill=white, pattern=north east lines, pattern color=blue][line width=1pt] (1,0) circle (1pt);

\draw[dashed, black!40!white][line width=0.7pt] (A4) -- (A5);

\draw[line width=0.7pt, black!80!white] (-0.3,0)--(1.5,0) node[right]{$E_1$};
\draw[line width=0.7pt, black!80!white] (0,-0.3)--(0,1.75) node[above]{$E_4$};

\draw[->,line width=0.5pt, black!80!white] (0,1.74)--(0,1.75);

\draw[->,line width=0.5pt, black!80!white] (1.49,0)--(1.5,0);


\end{tikzpicture}


==> diagrams/spanning_tree_bipartite.tex <==
\resizebox{4.5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 2cm of 1](2);
        \vertex[below = 2cm of 2](3);
        \vertex[below = 2cm of 3](4);
        
        
        %\vertex[below = 1.2cm of 3](mom_cons) {\scalebox{1.5}{$\color{blue} E_{25}+E_{24}+E_{23}-p_2^0=0$}};
        
        
        \vertex[above right = 1cm and 8cm of 1](5);
        \vertex[below = 4cm of 5](6);
        \vertex[below = 4cm of 6](7);
        
        
        \vertex[above = 1cm of 2](LAB) {};
        
        

        \vertex[left = 0.2cm of 2](L2) {\scalebox{2.}{$x_1$}};
        \vertex[left = 0.2cm of 3](L3) {\scalebox{2.}{$x_2$}};
        
        
        \vertex[right = 0.2cm of 5](L5) {\scalebox{2.}{$x_5$}};
        \vertex[right = 0.2cm of 6](L6) {\scalebox{2.}{$x_4$}};
        \vertex[right = 0.2cm of 7](L7) {\scalebox{2.}{$x_3$}};
        
        
        \vertex[below left = 0.3cm and 3.2cm of 5](LE) {\scalebox{2.}{}};
        
        
         
        
         \diagram*[large]{	
            (2) -- [->-,line width=0.8mm,  blue!70!white] (5), 
            (2) -- [->-,line width=0.8mm,  blue!70!white] (6), 
            (2) -- [->-,line width=0.8mm,  blue!70!white] (7), 
            
            (3) -- [->-,line width=0.5mm,  dashed] (5), 
            (3) -- [->-,line width=0.5mm,  dashed] (6), 
            (3) -- [->-,line width=0.8mm,  blue!70!white] (7), 

        }; 
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (5) circle[radius=0.15];
       \path[draw=black, fill=black] (6) circle[radius=0.15];
       \path[draw=black, fill=black] (7) circle[radius=0.15];
       
       %\path[draw=blue] (3) circle[radius=1.2];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/triangle.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
        \vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$x_2$}};
        \vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$x_3$}};
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
    
       
         
        
         \diagram*[large]{	
            (1) -- [-<-,line width=0.6mm] (2) -- [-<-,line width=0.6mm] (3) -- [->-,line width=0.6mm] (1),
            
            
            (1) -- [->-,line width=0.6mm] (E1),
            (2) -- [-<-,line width=0.6mm] (E2),
            (3) -- [-<-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

==> diagrams/triangle_cluster.tex <==
\resizebox{4cm}{!}{%
\begin{tikzpicture}[baseline={([yshift=-0.7ex]0,0)}]
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[above right = 0.3cm and 1.5cm of 2](E2);
        \vertex[below right = 0.3cm and 1.5cm of 3](E3);
        
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$p_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$p_2$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$p_3$}};

       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm, dashed] (E1),
            (2) -- [->-,line width=0.6mm,dashed] (E2),
            (3) -- [->-,line width=0.6mm,dashed] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
       %\draw[col3, thick] (2) circle (1cm);
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_cluster_infinity.tex <==
\resizebox{7.5cm}{!}{%
\begin{tikzpicture}[baseline={([yshift=-0.7ex]0,0)}]
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 8cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[above right = 0.3cm and 1.5cm of 2](E2);
        \vertex[below right = 0.3cm and 1.5cm of 3](E3);
        
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$p_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$p_2$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$p_3$}};

       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm, dashed] (E1),
            (2) -- [->-,line width=0.6mm,dashed] (E2),
            (3) -- [->-,line width=0.6mm,dashed] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
       %\draw[col3, thick] (2) circle (1cm);
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_cluster_infinity_res.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[below right = 0.3cm and 1.5cm of 3](E3);
        \vertex[above right = 0.3cm and 1.5cm of 1](E21);
        \vertex[above right = 0.3cm and 1.5cm of 3](E22);
        
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[below = 0.2cm of 3](L3_I) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$p_1$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$p_3$}};
        \vertex[above right = 0.4cm and 0.5cm of 1](edge21) {\scalebox{1.5}{$(1-x) p_2$}};
        \vertex[above right = 0.4cm and 0.5cm of 3](edge22) {\scalebox{1.5}{$x p_2$}};

       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (3),
            
            
            (1) -- [-<-,line width=0.6mm, dashed] (E1),
            (3) -- [->-,line width=0.6mm,dashed] (E3),
            (1) -- [->-,line width=0.6mm,dashed] (E21),
            (3) -- [->-,line width=0.6mm,dashed] (E22),
            
            

        }; 
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_conventional_orientation.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
        \vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$x_2$}};
        \vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$x_3$}};
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$e_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$e_2$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$e_3$}};
        
        \vertex[above right = 1cm and 1cm of 1](edge4) {\scalebox{1.5}{$e_4$}};
        \vertex[below right = 1cm and 1cm of 1](edge5) {\scalebox{1.5}{$e_5$}};
        \vertex[below right = 1.25cm and 0.2cm of 2](edge6) {\scalebox{1.5}{$e_6$}};
       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [->-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm] (E1),
            (2) -- [-<-,line width=0.6mm] (E2),
            (3) -- [-<-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_example_flipped.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
        \vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$x_2$}};
        \vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$x_3$}};
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$e_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$e_2$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$e_3$}};
        
        \vertex[above right = 1cm and 1cm of 1](edge4) {\scalebox{1.5}{$e_4$}};
        \vertex[below right = 1cm and 1cm of 1](edge5) {\scalebox{1.5}{$e_5$}};
        \vertex[below right = 1.25cm and 0.2cm of 2](edge6) {\scalebox{1.5}{$e_6$}};
       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm] (E1),
            (2) -- [->-,line width=0.6mm] (E2),
            (3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_flipped_no_labels.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
         \diagram*[large]{	
            (1) -- [->-,line width=1mm] (2) -- [-<-,line width=1mm] (3) -- [-<-,line width=1mm] (1),
            
            
            (1) -- [-<-,line width=1mm] (E1),
            (2) -- [->-,line width=1mm] (E2),
            (3) -- [->-,line width=1mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_flipped_with_deltas.tex <==
\resizebox{10cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
        
        \vertex[above left = 0.5cm and 0.cm of E1](mom1) {\scalebox{1.5}{$\color{col1}E_1-E_4-E_5=0$}};
        \vertex[above right = 0.5cm and 0.cm of E2](mom2) {\scalebox{1.5}{$\color{col2} E_6-E_2+E_4=0$}};
        \vertex[below right = 0.5cm and 0.cm of E3](mom3) {\scalebox{1.5}{$\color{col3} -E_3+E_5-E_6=0$}};
        
        \vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$x_2$}};
        \vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$x_3$}};
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$e_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$e_2$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$e_3$}};
        
        \vertex[above right = 1cm and 1cm of 1](edge4) {\scalebox{1.5}{$e_4$}};
        \vertex[below right = 1cm and 1cm of 1](edge5) {\scalebox{1.5}{$e_5$}};
        \vertex[below right = 1.25cm and 0.2cm of 2](edge6) {\scalebox{1.5}{$e_6$}};
       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm] (E1),
            (2) -- [->-,line width=0.6mm] (E2),
            (3) -- [->-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
       \path[draw=col1] (1) circle[radius=1.];
       \path[draw=col2] (2) circle[radius=1.];
       \path[draw=col3] (3) circle[radius=1.];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_no_orientation.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
        \vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$x_2$}};
        \vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$x_3$}};
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$e_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$e_2$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$e_3$}};
        
        \vertex[above right = 1cm and 1cm of 1](edge4) {\scalebox{1.5}{$e_4$}};
        \vertex[below right = 1cm and 1cm of 1](edge5) {\scalebox{1.5}{$e_5$}};
        \vertex[below right = 1.25cm and 0.2cm of 2](edge6) {\scalebox{1.5}{$e_6$}};
       
         
        
         \diagram*[large]{	
            (1) -- [-,line width=0.6mm] (2) -- [-,line width=0.6mm] (3) -- [-,line width=0.6mm] (1),
            
            
            (1) -- [-,line width=0.6mm] (E1),
            (2) -- [-,line width=0.6mm] (E2),
            (3) -- [-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_original_with_deltas.tex <==
\resizebox{10cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[right = 1.5cm of 2](E2);
        \vertex[right = 1.5cm of 3](E3);
        
        
        \vertex[above left = 0.5cm and 0.cm of E1](mom1) {\scalebox{1.5}{$\color{col1}E_1-E_4-E_5=0$}};
        \vertex[above right = 0.5cm and 0.cm of E2](mom2) {\scalebox{1.5}{$\color{col2} -E_6+E_2+E_4=0$}};
        \vertex[below right = 0.5cm and 0.cm of E3](mom3) {\scalebox{1.5}{$\color{col3} E_3+E_5+E_6=0$}};
        
        \vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$x_1$}};
        \vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$x_2$}};
        \vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$x_3$}};
        
        \vertex[below = 0.2cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        \vertex[above = 0.2cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        \vertex[below = 0.2cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above left = 0.2cm and 0.5cm of 1](edge1) {\scalebox{1.5}{$e_1$}};
        \vertex[above right = 0.2cm and 0.5cm of 2](edge2) {\scalebox{1.5}{$e_2$}};
        \vertex[below right = 0.2cm and 0.5cm of 3](edge3) {\scalebox{1.5}{$e_3$}};
        
        \vertex[above right = 1cm and 1cm of 1](edge4) {\scalebox{1.5}{$e_4$}};
        \vertex[below right = 1cm and 1cm of 1](edge5) {\scalebox{1.5}{$e_5$}};
        \vertex[below right = 1.25cm and 0.2cm of 2](edge6) {\scalebox{1.5}{$e_6$}};
       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [->-,line width=0.6mm] (3) -- [-<-,line width=0.6mm] (1),
            
            
            (1) -- [-<-,line width=0.6mm] (E1),
            (2) -- [-<-,line width=0.6mm] (E2),
            (3) -- [-<-,line width=0.6mm] (E3),
            
            

        }; 
       \path[draw=black, fill=black] (E1) circle[radius=0.15];
       \path[draw=black, fill=black] (E2) circle[radius=0.15];
       \path[draw=black, fill=black] (E3) circle[radius=0.15];
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
       \path[draw=col1] (1) circle[radius=1.];
       \path[draw=col2] (2) circle[radius=1.];
       \path[draw=col3] (3) circle[radius=1.];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/triangle_paths.tex <==
\resizebox{5cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[above right = 1.5cm and 2.5cm of 1](2);
        \vertex[below right = 1.5cm and 2.5cm of 1](3);
        
        
        
        
        \vertex[left = 1.5cm of 1](E1);
        \vertex[above right = 0.3cm and 1.5cm of 2](E2);
        \vertex[below right = 0.3cm and 1.5cm of 3](E3);
        
        \vertex[above=0.2cm of 1] (r11);
        \vertex[above= 0.2cm of 2](r12);
        \vertex[above = 0.2cm of E1](r1E1);
        \vertex[above = 0.2cm of E2](r1E2);
        
        \vertex[below=0.2cm of 1] (r21);
        \vertex[below= 0.2cm of 3](r22);
        \vertex[below = 0.2cm of E1](r2E1);
        \vertex[below = 0.2cm of E3](r2E2);
        
        \vertex[below = 0.75cm of E1](label1) {\LARGE $E_1+E_2+E_3=p_1^0$};
        
        \vertex[above = 0.75cm of E2](label2) {\LARGE$E_1+E_3=-p_2^0$};
        
        \vertex[below = 0.75cm of E3](label2) {\LARGE$E_2=-p_3^0$};
        
        
        %\vertex[left = 0.2cm of E1](L1) {\scalebox{1.5}{$p_1$}};
        %\vertex[right = 0.2cm of E2](L2) {\scalebox{1.5}{$p_2$}};
        %\vertex[right = 0.2cm of E3](L3) {\scalebox{1.5}{$p_3$}};
        
        %\vertex[below = 0.3cm of 1](L1_I) {\scalebox{1.5}{$y_1$}};
        %\vertex[above = 0.3cm of 2](L2_I) {\scalebox{1.5}{$y_2$}};
        %\vertex[below = 0.3cm of 3](L3_i) {\scalebox{1.5}{$y_3$}};
        
        \vertex[above right = 1.2cm and 1cm of 1](edge4) {\scalebox{1.5}{$\color{col1}E_1$}};
        \vertex[below right = 1.2cm and 1cm of 1](edge5) {\scalebox{1.5}{$\color{col2}E_2$}};
        \vertex[below right = 1.25cm and 0.2cm of 2](edge6) {\scalebox{1.5}{$\color{col4}E_3$}};
       
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.6mm] (2) -- [-<-,line width=0.6mm, col4] (3) -- [-<-,line width=0.6mm, col4] (1),
            
            
            (1) -- [-<-,line width=0.6mm, col4] (E1),
            (2) -- [->-,line width=0.6mm, col4] (E2),
            (3) -- [->-,line width=0.6mm] (E3),
            
            (r1E1) -- [->-,line width=0.6mm, col1] (r11) -- [->-,line width=0.6mm, col1] (r12) -- [->-,line width=0.6mm, col1] (r1E2),
            
            (r2E1) -- [->-,line width=0.6mm, col2] (r21) -- [->-,line width=0.6mm, col2] (r22) -- [->-,line width=0.6mm, col2] (r2E2),
            
            

        }; 
       \path[draw=black, fill=black] (1) circle[radius=0.1];
       \path[draw=black, fill=black] (2) circle[radius=0.1];
       \path[draw=black, fill=black] (3) circle[radius=0.1];
       
       
       \path[draw=black] (E1) circle[radius=0.7];
       \path[draw=black] (E2) circle[radius=0.7];
       \path[draw=black] (E3) circle[radius=0.7];
       
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}


==> diagrams/truncated_diagram_and_paths.tex <==
\resizebox{4.3cm}{!}{%
\begin{tikzpicture}
    
    %\node[] (sing) [below left = 2.72cm and 0.5cm of 1] {$ \scalebox{1.3}{\boldsymbol{\otimes}}$};
    %\node[] (3) [below right = 3cm and 3cm of 1] {};
    %\node[] (4) [below left = 3cm and 3cm of 1] {};

    \begin{feynman}
        \vertex(1);
        \vertex[below = 6cm of 1](2);
        \vertex[right = 8cm of 2](3);
        \vertex[above = 6cm of 3](4);
        \vertex[above = 3cm of 3](M34);
        
        \vertex[below = 4cm of 1](M12);
        \vertex[right = 3cm of 1](T141);
        \vertex[below right = 2cm and 1.5 cm of 1](T142);
        
        \vertex[left = 2.3cm of 4](R4);
        \vertex[left = 2.3cm of 3](DR4);
        \vertex[below = 3.7cm of R4](MR4);
       
        \vertex[left = 0.2cm of 1](L1) {\scalebox{2}{$y_{\overline{1}}$}};
        \vertex[left = 0.2cm of 2](L2) {\scalebox{2}{$y_{\overline{2}}$}};
        \vertex[right = 0.2cm of 3](L3) {\scalebox{2}{$y_{\overline{3}}$}};
        \vertex[right = 0.2cm of 4](L4) {\scalebox{2}{$y_{\overline{5}}$}};
        \vertex[right = 0.2cm of M34](LM34)  {\scalebox{2}{$y_{\overline{4}}$}};
        
        

        \vertex[left = 0.2cm of 1](shift1);
        \vertex[left = 0.2cm of M12](shiftM12);
        \vertex[below left = 0.2cm and 0.2cm of 2](shift2);
        \vertex[below = 0.2cm of DR4](shiftDR4);
        \vertex[below right = 0.2cm and 0.2cm of 3](shift3);
        \vertex[right = 0.2cm of R4](shiftR4);
        \vertex[right = 0.2cm of M34](shiftM34);
        \vertex[right = 0.2cm of 4](shift4);
        
        \vertex[below left = 0.9cm and 0.4cm of 1](path1) {\scalebox{2.5}{$\color{col3} \rr^\mathrm{t}$}};
        
        \vertex[above left = 1.5cm and 0.3cm of MR4](path2) {\scalebox{2.5}{$\color{col1} (\rr')^\mathrm{t}$}};

        
        
         
        
         \diagram*[large]{	
            (1) -- [->-,line width=0.8mm, col1] (M12) -- [->-,line width=0.6mm] (2) -- [->-,line width=0.6mm] (DR4) -- [->-,line width=0.6mm] (3) -- [->-,line width=0.6mm] (M34) -- [->-,line width=0.6mm] (4) -- [-<-,line width=0.8mm, col1] (R4) -- [->-,line width=0.6mm] (T141) -- [->-,line width=0.6mm] (1),
            
           (shift1) -- [->-,line width=0.8mm, col3] (shiftM12) -- [->-,line width=0.6mm, col3] (shift2) -- [->-,line width=0.6mm, col3] (shiftDR4) -- [->-,line width=0.6mm, col3] (shift3) -- [->-,line width=0.6mm, col3] (shiftM34) -- [->-,line width=0.6mm, col3] (shift4),
            
            (R4) -- [-<-,line width=0.8mm, col1] (MR4) -- [-<-,line width=0.6mm] (DR4),
            
            (M12) -- [->-,line width=0.8mm, col1] (T142) -- [->-,line width=0.6mm] (T141),
            
            (MR4) -- [-<-,line width=0.8mm, col1] (T142),

        }; 
       \path[draw=black, fill=black] (1) circle[radius=0.15];
       \path[draw=black, fill=black] (2) circle[radius=0.15];
       \path[draw=black, fill=black] (3) circle[radius=0.15];
       \path[draw=black, fill=black] (4) circle[radius=0.15];
       \path[draw=black, fill=black] (M34) circle[radius=0.15];
    \end{feynman}
    
    
        
    	%\draw[->, thick, black] (A3) to[out= -10, in=-170] (3);
\end{tikzpicture}
}

